Chemical abundances of fast-rotating massive stars. I. Description of the methods and individual results

Aims: Recent observations have challenged our understanding of rotational mixing in massive stars by revealing a population of fast-rotating objects with apparently normal surface nitrogen abundances. However, several questions have arisen because of a number of issues, which have rendered a reinvestigation necessary; these issues include the presence of numerous upper limits for the nitrogen abundance, unknown multiplicity status, and a mix of stars with different physical properties, such as their mass and evolutionary state, which are known to control the amount of rotational mixing. Methods: We have carefully selected a large sample of bright, fast-rotating early-type stars of our Galaxy (40 objects with spectral types between B0.5 and O4). Their high-quality, high-resolution optical spectra were then analysed with the stellar atmosphere modelling codes DETAIL/SURFACE or CMFGEN, depending on the temperature of the target. Several internal and external checks were performed to validate our methods; notably, we compared our results with literature data for some well-known objects, studied the effect of gravity darkening, or confronted the results provided by the two codes for stars amenable to both analyses. Furthermore, we studied the radial velocities of the stars to assess their binarity. Results: This first part of our study presents our methods and provides the derived stellar parameters, He, CNO abundances, and the multiplicity status of every star of the sample. It is the first time that He and CNO abundances of such a large number of Galactic massive fast rotators are determined in a homogeneous way.

==> (inline-0) <==
\begin{tabular}{cccc}
\hline\hline
\multirow{2}{*}{Name}   & \multirow{2}{*}{Instrument}   & Mid-exp. (HJD       &  RV \\
                                         &                                               & -- 2,450,000 &  [km s$^{-1}$] \\
\hline
\multicolumn{4}{l}{\it Slow rotators}\\
\multirow{1}{*}{\object{HD 214680}}& \multirow{2}{*}{\bf HEROS}   & \multirow{2}{*}{6561.713}         & \multirow{2}{*}{--7.3$\pm$0.5} \\
(10\,Lac)                         &                                               &                              &                               \\ 
\hline
\multirow{1}{*}{\object{HD 46328}}& \multirow{2}{*}{\bf HEROS}     & \multirow{2}{*}{7017.855}    & \multirow{2}{*}{21.9$\pm$0.5}\\
($\xi^1$\,CMa)                     &                                            &                                 &                                                       \\
\hline
\multirow{5}{*}{\object{HD 57682}}& \multirow{5}{*}{\bf HEROS}  & 6565.951              & 28.3$\pm$0.3\\ 
                                          &                                                     & 6644.722                & 24.9$\pm$0.3\\ 
                                          &                                                     & 6644.736                & 24.9$\pm$0.4\\ 
                                          &                                                     & 6667.769                & 27.7$\pm$0.4\\ 
                                          &                                                     & 6667.783                & 28.0$\pm$0.4\\ 
\hline
\multirow{1}{*}{\object{HD 149438}}& \multirow{2}{*}{\bf HEROS} & 6685.022                 & 3.0$\pm$0.7\\  
($\tau$\,Sco)                     &                                                     & 6685.022                & 3.3$\pm$0.7\\ 
\hline
\multicolumn{4}{l}{\it Fast rotators}\\
\multirow{1}{*}{\object{ALS 864}}         & \multirow{1}{*}{\bf MIKE}    & 4468.750      & 94.3$\pm$6.9\\
\hline
\multirow{1}{*}{\object{ALS 18675}}     &  \multirow{1}{*}{\bf MIKE}   & 4466.681        & 64.6$\pm$5.1\\
\hline
\multirow{2}{*}{\object{BD +60$^{\circ}$594}}& \multirow{1}{*}{ELODIE}  &3682.540& --50.9$\pm$4.7\\ \cline{2-4}
                                                & \multirow{1}{*}{\bf SOPHIE}& 7267.549   & --14.6$\pm$8.9 \\
\hline
\multirow{1}{*}{\object{BD +34$^{\circ}$1058}}  & \multirow{1}{*}{\bf SOPHIE}& 7267.617        & 41.2$\pm$11.7\\
\hline
\multirow{46}{*}{\object{HD 13268}}   & \multirow{2}{*}{ELODIE}    & 2238.280 & --87.9$\pm$7.6\\ 
                                                &                                          & 3328.321 & --86.0$\pm$7.3  \\ \cline{2-4}
                                                &\multirow{44}{*}{AURELIE}   & 3286.512 & --110.3 $\pm$   7.1\\ 
                                                &                                                   & 3289.595 & --112.0 $\pm$   6.9\\
                                                &                                                   & 3290.490 & --108.7 $\pm$   6.5\\
                                                &                                                   & 3294.634 & --110.0 $\pm$   6.6\\
                                                &                                                   & 3295.482 & --108.2 $\pm$   7.0\\
                                                &                                                   & 3295.672 & --107.4 $\pm$   7.0\\
                                                &                                                   & 3296.597 & --104.6 $\pm$   6.7\\
                                                &                                                   & 3648.620 & --114.7 $\pm$   6.7\\
                                                &                                                   & 3652.586 & --112.7 $\pm$   7.0\\
                                                &                                                   & 3654.456 & --107.8 $\pm$   7.0\\
                                                &                                                   & 3982.621 & --117.4 $\pm$   6.6\\
                                                &                                                   & 3984.575 & --121.3 $\pm$   7.4\\
                                                &                                                   & 4034.408 & --104.6 $\pm$   6.3\\
                                                &                                                   & 4034.466 & --103.5 $\pm$   7.0\\
                                                &                                                   & 4034.524 & --105.3 $\pm$   6.6\\
                                                &                                                   & 4034.585 & --110.1 $\pm$   6.4\\
                                                &                                                   & 4035.386 & --113.2 $\pm$   6.4\\
                                                &                                                   & 4396.369 & --99.5 $\pm$   6.7\\
                                                &                                                   & 4396.392 & --99.0 $\pm$   6.7\\
                                                &                                                   & 4396.414 & --98.5 $\pm$   6.8\\
                                                &                                                   & 4396.462 & --104.3 $\pm$   6.4\\
                                                &                                                   & 4396.484 & --102.8 $\pm$   6.8\\
                                                &                                                   & 4396.505 & --104.3 $\pm$   6.7\\
                                                &                                                   & 4396.551 & --103.7 $\pm$   6.5\\
                                                &                                                   & 4396.574 & --105.2 $\pm$   6.6\\
                                                &                                                   & 4396.595 & --106.6 $\pm$   6.2\\
                                                &                                                   & 4407.364 & --102.7 $\pm$   6.7\\
                                                &                                                   & 4407.381 & --100.8 $\pm$   6.8\\
                                                &                                                   & 4407.399 & --100.0 $\pm$   6.5\\
                                                &                                                   & 4407.418 & --100.1 $\pm$   6.9\\
                                                &                                                   & 4407.436 & --98.9 $\pm$   6.7\\
                                                &                                                   & 4407.454 & --97.3 $\pm$   7.2\\
                                                &                                                   & 4407.473 & --100.7 $\pm$   6.6\\
                                                &                                                   & 4407.490 & --98.8 $\pm$   6.5\\
                                                &                                                   & 4407.553 & --97.8 $\pm$   6.5\\
                                                &                                                   & 4407.570 & --98.7 $\pm$   6.8\\
                                                &                                                   & 4407.691 & --98.6 $\pm$   6.4\\
                                                &                                                   & 4421.613 & --96.2 $\pm$   6.9\\
                                                &                                                   & 4421.350 & --94.0 $\pm$   6.7\\
                                                &                                                   & 4421.370 & --95.1 $\pm$   6.5\\
                                                &                                                   & 4421.393 & --94.3 $\pm$   6.9\\
                                                &                                                   & 4421.433 & --96.2 $\pm$   6.9\\
                                                &                                                   & 4421.454 & --94.6 $\pm$   6.8\\
                                                &                                                   & 4421.475 & --91.9 $\pm$   6.7\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
\multirow{2}{*}{Name}              & \multirow{2}{*}{Instrument} & Mid-exp. (HJD           &  RV \\
                                                &                                          & -- 2,450,000) &  [km s$^{-1}$] \\                                                                                                                                                                                                                        
\hline
\multirow{21}{*}{\object{HD 13268}}   & \multirow{18}{*}{AURELIE}          &        4421.499 & --90.1 $\pm$   6.6\\                                                                                     &                                             & 4421.549 & --94.3 $\pm$   6.4\\
                                                &                                                   & 4421.573 & --95.1 $\pm$   6.3\\
                                                &                                                   & 4421.598 & --91.0 $\pm$   6.8\\
                                                &                                                   & 4422.356 & --94.1 $\pm$   6.9\\
                                                &                                                   & 4422.373 & --100.0 $\pm$   7.1\\
                                                &                                                   & 4422.388 & --96.7 $\pm$   6.8\\
                                                &                                                   & 4422.402 & --95.5 $\pm$   6.5\\
                                                &                                                   & 4422.439 & --99.2 $\pm$   6.7\\
                                                &                                                   & 4422.454 & --96.5 $\pm$   6.5\\
                                                &                                                   & 4422.469 & --97.0 $\pm$   6.8\\
                                                &                                                   & 4422.484 & --97.4 $\pm$   6.8\\
                                                &                                                   & 4422.516 & --93.5 $\pm$   6.4\\
                                                &                                                   & 4422.533 & --92.3 $\pm$   6.9\\
                                                &                                                   & 4422.557 & --95.6 $\pm$   6.8\\
                                                &                                                   & 4422.570 & --94.9 $\pm$   6.5\\
                                                &                                                   & 4422.594 & --92.6 $\pm$   6.5\\                                                                                                
                                                &                                                   & 4422.608 & --92.2 $\pm$   6.2\\ \cline{2-4}                                                
                                              & \multirow{3}{*}{\bf FIES}          & 5574.347 & --94.2$\pm$8.2 \\ 
                                                &                                          & 6321.398 & --94.1$\pm$8.3  \\ 
                                                &                                          & 6322.390 & --90.9$\pm$8.0  \\                                                 
\hline    
\multirow{15}{*}{\object{HD 14434}}    & \multirow{6}{*}{AURELIE}          & 2916.489  &    0.3$\pm$13.7 \\  
                                                &                                          & 2918.511 & --6.2$\pm$12.7  \\ 
                                                &                                          & 2919.538 & --21.4$\pm$13.3  \\                                                                                                                                                                                                                                                                                                                                                                                              
                                                &                                          & 2925.512 & --12.2$\pm$13.5  \\                                                 
                                                &                                          & 2925.570 & --21.1$\pm$15.0  \\
                                                &                                          & 2922.539 & --29.6$\pm$12.3  \\ \cline{2-4}                                          
                                              & \multirow{8}{*}{ESPaDOnS}& {\bf 6702.713}& --22.4$\pm$13.8 \\ 
                                                &                                          & 6702.733 & --17.8$\pm$12.7  \\
                                                &                                          & 6702.754 & --18.1$\pm$12.7  \\
                                                &                                          & 6702.775 & --21.3$\pm$12.2  \\
                                                &                                          & 6708.720 & --27.6$\pm$13.1  \\
                                                &                                          & 6708.730 & --23.3$\pm$12.9  \\
                                                &                                          & 6708.761 & --23.3$\pm$13.6  \\
                                                &                                          & 6708.782 & --24.4$\pm$12.9  \\  \cline{2-4}
                                              & \multirow{1}{*}{SOPHIE}    & 7267.535 & --8.6$\pm$12.5 \\          
\hline                   
\multirow{21}{*}{\object{HD 14442}}& \multirow{21}{*}{AURELIE}& {\bf 1375.584}& { --52.1$\pm$12.6}\\ 
                                              &                                            & {\bf 1376.578} & { --55.7$\pm$12.2} \\ 
                                              &                                            & {\bf 1377.574} & { --52.2$\pm$12.0} \\                                            
                                              &                                            & {\bf 1378.576} & { --48.2$\pm$18.9} \\                                            
                                              &                                            & {\bf 1379.597} & { --38.6$\pm$12.8} \\
                                              &                                            & {\bf 1396.628} & { --40.1$\pm$11.3} \\ 
                                              &                                            & {\bf 1397.627} & { --61.6$\pm$12.4} \\
                                              &                                            & {\bf 1399.567} & { --47.2$\pm$13.6} \\
                                              &                                            & {\bf 1402.568} & { --61.4$\pm$13.6} \\
                                              &                                            & {\bf 1405.625} & { --59.3$\pm$12.9} \\      
                                              &                                            & {\bf 1408.619} & { --40.3$\pm$11.8} \\                                                                                                                                                                                                                                                              &                                     & {\bf 1409.623} & { --48.5$\pm$13.6} \\                                                                                                                                                                                                                                                              &                                            & 1810.614 &  --53.0$\pm$12.0 \\                                                                                                                                                                                                                                                                       &                                            & 1811.593 &  --42.9$\pm$12.4 \\     
                                              &                                            &     1812.613 &  --59.8$\pm$11.8 \\                                                                                                                                                                                    
                                              &                                            & 1813.624 &  --47.1$\pm$15.3 \\                                                                                                                                                                                                                              
                                              &                                            & 1814.615 &  --57.3$\pm$11.3 \\                                                                                                                                                                                                                               
                                              &                                            & 1815.620 &  --64.1$\pm$12.3 \\                                                                                                                                                                                                                               
                                              &                                            & 1819.634 &  --47.9$\pm$13.0 \\                                                                                                                                                                                                                               
                                              &                                            & 1820.618 &  --59.0$\pm$10.5 \\                                                                                                                                                                                                                               
                                              &                                            & 1821.581 &  --49.7$\pm$12.6 \\                                                      
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
\multirow{2}{*}{Name}              & \multirow{2}{*}{Instrument} & Mid-exp. (HJD           &  RV \\
                                                &                                          & -- 2,450,000) &  [km s$^{-1}$] \\                                                                                                                                                                                                                        
\hline          
\multirow{17}{*}{\object{HD 14442}}& \multirow{17}{*}{AURELIE} & 2163.526 &  --73.4$\pm$14.0 \\                                                                                                                                                                                                                
                                              &                                            & 2163.550 &  --72.2$\pm$15.6 \\                                                                                                                                                                                                                               
                                              &                                            & 2164.550 &  --41.9$\pm$15.1\\                                                                                                                                                                                                                                
                                              &                                            & 2164.572 &  --41.4$\pm$15.1 \\                                                                                                                                                                                                                               
                                              &                                            & 2165.532 &  --72.3$\pm$13.4 \\                                                                                                                                                                                                                               
                                              &                                            & 2165.555 &  --71.3$\pm$13.4 \\                                                                                                                                                                                                                               
                                              &                                            & 2167.501 &  --40.2$\pm$13.9 \\                                                                                                                                                                                                                               
                                              &                                            & 2167.526 &  --44.4$\pm$13.2 \\                                                                                                                                                                                                                               
                                              &                                            & 2169.502 &  --57.3$\pm$17.2 \\                                                                                                                                                                                                                               
                                              &                                            & 2169.535 &  --50.3$\pm$18.3 \\                                                                                                                                                                                                                               
                                              &                                            & 2170.533 &  --60.9$\pm$12.3 \\                                                                                                                                                                                                                               
                                              &                                            & 2170.555 &  --60.4$\pm$12.4 \\                                                                                                                                                                                                                               
                                              &                                            & 2916.525 &  --59.8$\pm$15.6\\                                                                                                                                                                                                                                
                                              &                                            & 2918.470 &  --53.3$\pm$13.8 \\                                                                                                                                                                                                                               
                                              &                                            & 2919.503 &  --36.6$\pm$14.1 \\                                                                                                                                                                                                                               
                                              &                                            & 2923.474 &  --75.6$\pm$14.0 \\                                                                                                                                                                                                                               
                                              &                                            & 2922.506 &  --59.8$\pm$15.9\\                                                                                                                                                                                                                                
\hline
\multirow{4}{*}{\object{HD 15137}}      & \multirow{1}{*}{ELODIE}& 3325.451 & --27.7$\pm$4.5\\ \cline{2-4}
                                              & \multirow{3}{*}{\bf FIES}          & 5148.663 & --40.6$\pm$4.7 \\ 
                                                &                                          & 5814.603 & --18.6$\pm$3.7  \\ 
                                                &                                          & 6287.430 & --34.9$\pm$4.1 \\                                                                                                                                                                                                          
\hline
\multirow{3}{*}{\object{HD 15642}}      & \multirow{3}{*}{\bf FIES}        & 5812.628 & --12.9$\pm$10.3 \\ 
                                                &                                          & 5815.652 & --13.4$\pm$9.5 \\
                                                &                                          & 6287.580 & --11.4$\pm$8.4  \\
\hline
\multirow{14}{*}{\object{HD 28446A}}& \multirow{14}{*}{\bf HEROS}& 6560.966 & 10.1$\pm$8.2\\
                                       &                                                 & 6568.944              & 10.3$\pm$7.5\\
                                       &                                                 & 6644.622              & 7.3$\pm$9.7\\
                                       &                                                 & 6662.687              & 8.3$\pm$5.6\\
                                       &                                                 & 6672.588              & 4.4$\pm$5.3\\
                                       &                                                 & 6673.652              & 8.7$\pm$5.9\\
                                       &                                                 & 6674.683              & 11.1$\pm$10.6\\
                                      &                                                  & 6676.656              & 5.6$\pm$10.5\\
        (1\,Cam\,A)           &                                                  & 6677.802              & 11.5$\pm$7.9\\
                                       &                                                 & 6684.618              & 7.6$\pm$10.4\\
                                       &                                                 & 6693.633              & 5.7$\pm$7.8\\
                                       &                                                 & 6700.676              & 11.1$\pm$4.7\\
                                       &                                                 & 6707.570              & 12.7$\pm$4.8\\
                                       &                                                 & 6717.614              & 9.8$\pm$3.5\\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
\multirow{2}{*}{Name}              & \multirow{2}{*}{Instrument} & Mid-exp. (HJD           &  RV \\
                                                &                                          & -- 2,450,000) &  [km s$^{-1}$] \\                                                                                                                                                                                                                        
\hline
\multirow{26}{*}{\object{HD 41161}}     & \multirow{1}{*}{ELODIE}& 3330.687 & --18.4$\pm$6.1\\ \cline{2-4}
                                              & \multirow{3}{*}{\bf FIES}          & 4779.634 & --23.3$\pm$5.3 \\ 
                                                &                                          & 5577.688 & --20.3$\pm$5.6  \\ 
                                                &                                          & 5815.715 & --16.4$\pm$5.5 \\ \cline{2-4}  
                                              & \multirow{22}{*}{HEROS}    & 6563.745 & --22.0$\pm$4.8 \\ 
                                                &                                          & 6574.779 & --23.0$\pm$5.9 \\ 
                                                &                                          & 6579.781 & --27.1$\pm$7.1 \\
                                                &                                          & 6580.758 & --22.6$\pm$6.5 \\                                                
                                                &                                          & 6581.784 & --29.0$\pm$7.0 \\
                                                &                                          & 6592.701 & --22.3$\pm$6.7 \\
                                                &                                          & 6606.653 & --26.5$\pm$6.6 \\
                                                &                                          & 6640.593 & --32.0$\pm$8.0 \\
                                                &                                          & 6642.548 & --33.3$\pm$11.1 \\
                                                &                                          & 6643.574 & --31.8$\pm$11.5 \\
                                                &                                          & 6644.533 & --24.5$\pm$4.9 \\
                                                &                                          & 6646.577 & --30.0$\pm$9.4 \\                                                
                                                &                                          & 6662.521 & --26.6$\pm$6.6 \\
                                                &                                          & 6663.401 & --25.6$\pm$8.2 \\
                                                &                                          & 6663.496 & --28.8$\pm$7.3 \\
                                                &                                          & 6675.535 & --26.3$\pm$6.3 \\                                                                                                                                                
                                                &                                          & 6676.409 & --26.7$\pm$6.6 \\                                                
                                                &                                          & 6688.408 & --29.4$\pm$10.5 \\                                                                                                                                                                                                                                                                                                                                                                                                                                                
                                                &                                          & 6688.413 & --20.6$\pm$6.4 \\
                                                &                                          & 6690.452 & --20.9$\pm$5.3 \\
                                                &                                          & 6691.453 & --26.3$\pm$9.1 \\
                                                &                                          & 6692.462 & --30.4$\pm$6.9 \\    
\hline
\multirow{1}{*}{\object{HD 41997}}    & \multirow{1}{*}{\bf ELODIE}  &  3683.515& --19.2$\pm$6.9 \\       
\hline
\multirow{9}{*}{\object{HD 46056}}& \multirow{1}{*}{ESPRESSO}      & 4545.673                  & 31.1$\pm$5.4\\  \cline{2-4}
                                      & \multirow{8}{*}{ESPaDOnS}  &{\bf 4809.072}               & 28.7$\pm$5.3 \\ 
                                       &                                                   & 4809.083            & 28.7$\pm$5.5\\
                                       &                                                  & 4809.094             & 27.4$\pm$5.6 \\
                                       &                                                  & 4809.103             & 28.8$\pm$5.4\\
                                       &                                                  & 4809.116             & 29.3$\pm$5.6 \\
                                       &                                                  & 4809.126             & 30.0$\pm$5.4 \\
                                       &                                                  & 4809.136             & 29.6$\pm$5.7\\
                                       &                                                  & 4809.148             & 29.6$\pm$5.7 \\                                      
\hline
\multirow{2}{*}{\object{HD 46485}}& \multirow{1}{*}{ELODIE}&3683.640            & 10.7$\pm$7.3 \\ \cline{2-4}
                                      & \multirow{1}{*}{\bf FEROS}        &3740.629              & 28.4$\pm$6.1 \\
\hline                                                                                                                                                          
\multirow{10}{*}{\object{HD 52266}}& Boller \& Chivens  & 4942.495              & 10.8$\pm$4.8\\ \cline{2-4}
                                        & \multirow{6}{*}{FEROS}                & {\bf 2656.728}  & 13.6$\pm$5.1\\ 
                                          &                                                     & {\bf 3739.610}  & 20.2$\pm$4.9\\                                          
                                          &                                                      & {\bf 4541.608}        & 21.6$\pm$5.0\\ 
                                        &                                               & {\bf 4956.528}  & 25.8$\pm$4.9\\ 
                                         &                                              & 5606.536                & 18.2$\pm$4.6\\                                     
                                          &                                                     & 5641.579                & 25.0$\pm$4.4\\ \cline{2-4}
                                         & \multirow{2}{*}{FIES}        & 5576.578                & 31.1$\pm$5.0\\ 
                                          &                                              & 6339.488              & 36.3$\pm$5.0\\ %\cline{2-4}                                          
\hline
\multirow{7}{*}{\object{HD 52533}}&Boller \& Chivens        & 4942.502          & 24.4$\pm$11.1\\ \cline{2-4}
                                        & \multirow{1}{*}{CORALIE}      & 7443.627                & 126.3$\pm$10.8\\       \cline{2-4}
                                         &\multirow{2}{*}{\bf FEROS}    & 2657.743                & 88.2$\pm$13.1\\                                              
                                          &                                                     & 4953.481                & 23.6$\pm$9.3\\ \cline{2-4}
                                         &\multirow{2}{*}{FIES}         & 5576.625                & 149.5$\pm$15.8\\                                            
                                          &                                                     & 6339.500                & 33.2$\pm$9.23\\ \cline{2-4} 
                                          &MIKE                                  & 4109.658              &116.8$\pm$10.8\\ 
\hline
\multirow{1}{*}{\object{HD 53755}}& \multirow{2}{*}{\bf UCLES}          & \multirow{2}{*}{3776.992}& \multirow{2}{*}{34.6$\pm$6.6}\\ 
(V\,569 Mon)                     &                                                      &                                 &                               \\ 
\hline                                 
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
\multirow{2}{*}{Name}   & \multirow{2}{*}{Instrument}   & Mid-expo. (HJD       &  RV \\
                                         &                                               & -- 2,450,000) &  [km s$^{-1}$] \\
\hline
\multirow{1}{*}{\object{HD 66811}}& \multirow{2}{*}{\bf ESPaDOnS}& 5971.798                 &--10.6$\pm$3.9\\ 
  ($\zeta$\,Pup)                  &                                                     & 6701.928                &--4.4$\pm$4.0\\ 
\hline                                          
\multirow{8}{*}{\object{HD 69106}}& Boller \& Chivens   & 5646.564              &8.2$\pm$4.9 \\ \cline{2-4}
                                        & \multirow{3}{*}{CORALIE}      & 7443.743                &14.1$\pm$5.3 \\                                        
                                        &                                               & 7447.562                &26.9$\pm$5.4\\ 
                                        &                                               & 7501.568                &4.9$\pm$5.5\\  \cline{2-4}
                                        & \multirow{4}{*}{ESPaDOnS}     & {\bf 5937.013}  & {1.0$\pm$12.0} \\ 
                                        &                                               & 5937.033                &19.9$\pm$5.9 \\                                                        &                                               & 5937.053                &21.5$\pm$5.8 \\
                                        &                                               & 5937.073                &20.2$\pm$6.0 \\ %\cline{2-4}           
\hline
\multirow{4}{*}{\object{HD 74920}}& Boller \& Chivens                   & 5647.584                &14.7$\pm$4.7 \\ \cline{2-4}
                                        & \multirow{3}{*}{\bf CORALIE}& 7441.634                &14.5$\pm$4.7 \\ 
                                        &                                               & 7443.774                &12.7$\pm$4.6 \\                                                        &                                               & 7447.575                &10.4$\pm$4.7 \\
\hline
\multirow{2}{*}{\object{HD 84567}}& \multirow{2}{*}{\bf CORALIE}        & 7441.542                &36.4$\pm$4.6 \\ 
                                        &                                               & 7536.585                & 0.4$\pm$4.7  \\       
\hline
\multirow{2}{*}{\object{HD 90087}}& \multirow{2}{*}{\bf FEROS}  & 4955.528                 & --7.5$\pm$2.5 \\
                                      &                                                  & 6098.524              & --1.4$\pm$2.3 \\ 
\hline                                                                                                                                                                                                   
\multirow{2}{*}{\object{HD 92554}}& \multirow{2}{*}{\bf CORALIE} & 7536.608                 & --56.5$\pm$6.9 \\
                                      &                                                  & 7536.640              & --61.2$\pm$6.9 \\ 
\hline 
\multirow{23}{*}{\object{HD 93521}}& \multirow{20}{*}{ELODIE}    & 3123.414     & 5.0$\pm$13.2     \\
                                     &                                                   & 3126.377              & 8.5$\pm$12.9\\
                                     &                                                   & 3126.400              & 18.6$\pm$12.9\\                                    
                                     &                                                   & 3126.423              & 16.9$\pm$12.5\\                                    
                                     &                                                   & 3126.446              & 6.5$\pm$13.5\\                                     
                                     &                                                   & 3126.471              & 5.6$\pm$14.9\\                                     
                                     &                                                   & 3126.556              & 5.5$\pm$20.4\\                                     
                                     &                                                   & 3127.322              & 5.3$\pm$13.5\\                                     
                                     &                                                   & 3127.345              & 10.9$\pm$15.3\\                                    
                                     &                                                   & 3127.367              & 15.2$\pm$14.7\\                                    
                                     &                                                   & 3127.390              & 11.8$\pm$13.7\\                                    
                                     &                                                   & 3127.413              & --1.7$\pm$13.7\\                                   
                                     &                                                   & 3127.435              & 2.5$\pm$13.5\\                                     
                                     &                                                   & 3127.458              & --3.4$\pm$13.3\\                                   
                                     &                                                   & 3127.480              & 4.0$\pm$12.6\\                                     
                                     &                                                   & 3127.516              & 22.9$\pm$19.3\\                                    
                                     &                                                   & 3127.539              & 16.7$\pm$15.8\\                                    
                                     &                                                   & 3128.411              & 6.3$\pm$13.3\\                                     
                                     &                                                   & 3128.446              & 1.6$\pm$13.9\\                                     
                                     &                                                   & 3128.468              & 7.9$\pm$15.6\\        \cline{2-4}                                                                                                                                                                                            
                                     & \multirow{2}{*}{\bf HEROS}       & 6671.803                & --0.4$\pm$12.6 \\
                                     &                                                   & 6671.825              & 4.7$\pm$11.4 \\ \cline{2-4}
                                     & \multirow{1}{*}{SOPHIE}          & 5517.710                & 13.3$\pm$11.0 \\
\hline
\multirow{5}{*}{\object{HD 102415}}& \multirow{1}{*}{CORALIE}   & 7536.723              & --45.6$\pm$11.7 \\ \cline{2-4}
                                        &\multirow{4}{*}{\bf FEROS}     & 4599.689                & --11.7$\pm$12.3 \\                                          
                                     &                                                   & 4627.648              & --10.7$\pm$12.1 \\
                                     &                                                   & 5698.689              & --35.2$\pm$12.7 \\
                                     &                                                   & 5699.730              & --30.7$\pm$12.7 \\ 
\hline
\multirow{8}{*}{\object{HD 117490}}& \multirow{8}{*}{FEROS}& 4627.675           &6.4$\pm$19.8 \\      
                                     &                                                   & 4600.665              &7.5$\pm$18.9\\
                                     &                                                   & 5696.780              &12.2$\pm$19.2\\
                                     &                                                   & 5697.686              &9.7$\pm$18.8\\
                                     &                                                   & 6068.667              &11.8$\pm$18.9\\        
                                     &                                                  &{\bf 7115.784}       &8.1$\pm$19.8 \\ 
                                     &                                                   & 7116.650              &7.9$\pm$19.9\\
                                     &                                                   & 7118.995              &11.9$\pm$19.0\\                                                                                                                                                                                               
\hline
\multirow{2}{*}{\object{HD 124979}}& \multirow{2}{*}{\bf FEROS}&6067.740                 &--71.4$\pm$2.4 \\ 
                                          &                                                     & 6098.632                &--76.3$\pm$1.6\\ 
\hline
\multirow{2}{*}{\object{HD 149757}}& \multirow{1}{*}{\bf ELODIE}& 976.454         & 15.2$\pm$8.6\\ \cline{2-4}
\multirow{2}{*}{($\zeta$\,Oph)}&\multirow{1}{*}{\bf FEROS}& 4955.716            & --10.9$\pm$6.9\\ \cline{2-4}
                                      &\multirow{1}{*}{\bf HARPS}       & 5979.400                & --6.0$\pm$6.8\\
\hline
\multirow{2}{*}{\object{HD 150574}}& \multirow{2}{*}{\bf FEROS} & 4599.773                 &--36.8$\pm$10.0\\
                                          &                                                     & 4627.692                & --38.2$\pm$9.9\\ 
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline\hline
\multirow{2}{*}{Name}              & \multirow{2}{*}{Instrument} & Mid-expo. [(HJD          &  RV \\
                                                &                                          & -- 2,450,000) &  [km s$^{-1}$] \\   
\hline
\multirow{17}{*}{\object{HD 163892}}& \multirow{3}{*}{CORALIE}  & 7441.865              & 55.1$\pm$2.6\\ \
                                       &                                                & 7530.880                & --34.8$\pm$2.3\\ 
                                       &                                                & 7536.832                & 15.4$\pm$2.2\\ \cline{2-4}
                                      &\multirow{12}{*}{\bf FEROS}      & \bf 3546.882    & 30.6$\pm$3.5 \\
                                     &                                                   & 4600.887              & --49.0$\pm$3.5 \\ 
                                     &                                                   & 4626.849              & --1.5$\pm$3.0 \\ 
                                     &                                                   & 4953.925              & --50.0$\pm$3.0 \\ 
                                     &                                                   & 4954.871              & --30.8$\pm$3.1 \\ 
                                     &                                                   & 4955.725              & --6.3$\pm$3.0 \\ 
                                     &                                                   & 4956.801              & 24.0$\pm$3.3 \\ 
                                     &                                                   & 4976.843              & --48.1$\pm$3.0 \\ 
                                     &                                                   & 5697.813              & --53.6$\pm$3.3 \\ 
                                     &                                                   & 6059.816              & --25.5$\pm$3.0 \\ 
                                     &                                                   & \bf 6067.906  & --18.5$\pm$3.0 \\ 
                                     &                                                   & \bf 6097.845  & --50.0$\pm$2.7 \\ \cline{2-4}                                                       
                                     &\multirow{2}{*}{FIES}                     & 5812.354                & 26.7$\pm$2.3 \\
                                     &                                                   & 5816.380              & --39.5$\pm$2.8 \\                                      
\hline
\multirow{1}{*}{\object{HD 172367}}& \multirow{1}{*}{\bf SOPHIE}         & 7267.332              & --4.5$\pm$6.0 \\
\hline
\multirow{12}{*}{\object{HD 175876}}& \multirow{11}{*}{\bf FEROS}& 3546.941                 & 0.2$\pm$7.9 \\
                                            &                                            & 3856.895              & 4.2$\pm$8.2  \\
                                            &                                            & 3912.913              & 3.7$\pm$7.4  \\       
                                            &                                            & 3913.923              & 9.7$\pm$8.3 \\
                                            &                                            & 3914.907              & 2.3$\pm$8.0 \\
                                            &                                            & 4625.932              & --2.2$\pm$8.7 \\
                                            &                                            & 4625.938              & --2.8$\pm$8.7 \\
                                            &                                            & 4626.935              & 8.6$\pm$8.2  \\
                                            &                                            & 4626.956              & 6.6$\pm$8.4 \\
                                            &                                            & 5698.950              & 6.7$\pm$8.4  \\
                                            &                                            & 6067.955              & 1.8$\pm$8.0  \\ \cline{2-4}
                                            & \multirow{1}{*}{ CORALIE}& 7529.925                &16.6$\pm$9.9 \\                                            
\hline
\multirow{8}{*}{\object{HD 184915}}& \multirow{4}{*}{FIES} & 5448.350           & --7.9$\pm$5.1 \\ 
                                     &                                                   & 6468.611              & --12.4$\pm$4.2 \\ 
                                     &                                                   & 6468.608              & --13.3$\pm$4.6 \\                                  
                                     &                                                   & 6468.614              & --14.7$\pm$5.9 \\ \cline{2-4}
                                     & \multirow{3}{*}{\bf HEROS}       & 6569.659                & --12.2$\pm$2.6\\ 
        ($\kappa$\,Aql)      &                                                  & 6787.970                & --9.4$\pm$3.7\\ 
                                     &                                                   & 6792.953              & --13.9$\pm$3.9\\ \cline{2-4}
                                     & \multirow{1}{*}{SOPHIE}          & 7267.384                & --7.9$\pm$7.5 \\ %\cline{2-4}
\hline
\multirow{10}{*}{\object{HD 188439}}& \multirow{4}{*}{FIES}             & 5812.552                & --76.3$\pm$6.6 \\ 
                                     &                                                   & 6468.500              & --77.5$\pm$8.2 \\ 
                                     &                                                   & 6468.504              & --76.9$\pm$7.9 \\                                  
                                     &                                                   & 6468.506              & --78.1$\pm$8.2 \\ \cline{2-4}
                                     & \multirow{5}{*}{\bf HEROS}       & 6568.744                & --69.4$\pm$6.1\\ 
                                     &                                                   & 6795.941              & --78.5$\pm$12.2 \\ 
        (V\,819\,Cyg)        &                                                  & 6798.944                & --67.7$\pm$7.2 \\ 
                                     &                                                   & 6810.915              & --75.1$\pm$7.6 \\                                      
                                     &                                                   & 6820.907              & --75.8$\pm$7.8 \\ \cline{2-4}
                                     & \multirow{1}{*}{SOPHIE}          & 7267.389                & --78.9$\pm$6.7 \\                                  
\hline                               
\end{tabular}
\begin{tabular}{cccc}
%\centering
\hline\hline
\multirow{2}{*}{Name}              & \multirow{2}{*}{Instrument} & Mid-exp. (HJD           &  RV \\
                                                &                                          & -- 2,450,000) &  [km s$^{-1}$] \\                                                                                                                                                                                                                        
\hline
\multirow{14}{*}{\object{HD 191423}}&Albireo                    & 5014.482              & 38.5$\pm$21.4\\ \cline{2-4}                     
                                     & \multirow{7}{*}{AURELIE} & 4711.496              & --34.8$\pm$20.3 \\  
                                     &                                                   & 4712.551              & --23.6$\pm$20.2 \\ 
                                     &                                                   & 4717.444              & --27.2$\pm$20.6 \\                                 
                                     &                                                   & 4718.588              & --18.3$\pm$21.8 \\                                 
                                     &                                                   & 4743.328              & --30.2$\pm$20.4 \\ 
                                     &                                                  & 5418.419                & --28.0$\pm$20.6 \\ 
                                     &                                                   & 5421.593              & --25.0$\pm$20.1 \\ \cline{2-4}                
                                     & \multirow{2}{*}{ELODIE}          & 3247.311                & --31.4$\pm$19.0 \\ 
                                     &                                                   & 3247.322              & --27.7$\pm$19.6 \\ \cline{2-4}                                                                      
                                     & \multirow{2}{*}{ESPRESSO}        & 4986.858                & --12.9$\pm$25.1 \\ 
                                     &                                                   & 4991.939              & --42.3$\pm$27.2 \\ \cline{2-4}                                                         
                                     & \multirow{2}{*}{\bf FIES}                 & 5802.562              & --14.3$\pm$22.8 \\                                     
                                     &                                                   & 5815.547              & --14.7$\pm$20.9 \\                                       
\hline
\multirow{42}{*}{\object{HD 192281}}&   \multirow{37}{*}{AURELIE}& 1065.387             & --42.3$\pm$8.8 \\ 
                                     &                                                   & 1065.387              & --45.7$\pm$8.7 \\
                                     &                                                   & 1067.390              & --44.8$\pm$9.0 \\
                                     &                                                   & 1069.386              & --42.4$\pm$9.4 \\                                  
                                     &                                                   & 1071.396              & --31.9$\pm$8.5 \\
                                     &                                                   & 1073.364              & --37.6$\pm$8.4 \\
                                     &                                                   & 1373.422              & --47.8$\pm$7.2 \\                                  
                                     &                                                   & 1374.448              & --41.7$\pm$7.5 \\
                                     &                                                   & 1375.366              & --36.7$\pm$7.5 \\
                                     &                                                   & 1376.357              & --45.8$\pm$8.6 \\                                  
                                     &                                                   & 1377.369              & --41.8$\pm$8.0 \\
                                     &                                                   & 1378.367              & --29.6$\pm$9.3 \\                                  
                                     &                                                   & 1379.406              & --33.2$\pm$7.9 \\                                          
                                     &                                                   & 1399.532              & --39.2$\pm$8.1 \\
%\hline
%\multirow{28}{*}{\object{HD 192281}}&  \multirow{23}{*}{AURELIE}&1404.461              & --41.9$\pm$7.8 \\       
                                     &                                                  &1404.461               & --41.9$\pm$7.8 \\       
                                     &                                                   & 1406.557              & --53.0$\pm$8.3 \\                                                                   
                                     &                                                   & 1407.457              & --39.0$\pm$8.0 \\
                                     &                                                   & 1410.513              & --42.7$\pm$14.2 \\                                                                                  
                                     &                                                   & 2163.430              & --29.8$\pm$7.5 \\                                  
                                     &                                                   & 2164.416              & --39.1$\pm$7.1 \\                                  
                                     &                                                   & 2164.430              & --39.8$\pm$7.0 \\                                  
                                     &                                                   & 2165.395              & --40.1$\pm$7.7 \\
(V\,2011\,Cyg)               &                                                  &2165.410               & --40.6$\pm$8.0 \\                                                    
                                     &                                                   & 2167.418              & --43.0$\pm$7.5 \\                                  
                                     &                                                   & 2167.432              & --41.7$\pm$7.7 \\
                                     &                                                   & 2168.415              & --43.2$\pm$9.2 \\
                                     &                                                   & 2168.436              & --48.2$\pm$8.6 \\                                  
                                     &                                                   & 2168.464              & --48.3$\pm$8.3 \\                                  
                                     &                                                   & 2169.421              & --39.2$\pm$7.7 \\                                  
                                     &                                                   & 2169.444              & --37.8$\pm$7.4 \\
                                     &                                                   & 2170.387              & --42.8$\pm$7.3 \\
                                     &                                                   & 2170.409              & --45.6$\pm$7.9 \\                                  
                                     &                                                   & 2918.427              & --42.3$\pm$8.4 \\
                                     &                                                   & 2919.450              & --46.4$\pm$8.0 \\
                                     &                                                   & 2923.383              & --44.5$\pm$7.5 \\                                  
                                     &                                                   & 2925.460              & --34.4$\pm$7.5 \\                                  
                                     &                                                   & 2922.446              & --44.2$\pm$7.4 \\ \cline{2-4}
                                     & \multirow{4}{*}{\bf ELODIE}      & 1733.604                & --40.3$\pm$7.4 \\                                  &                                                   & 1800.345              & --45.1$\pm$13.4 \\ 
                                     &                                                   & 3246.417              & --34.4$\pm$7.6 \\                                  
                                     &                                                   & 3600.453              & --40.6$\pm$7.8 \\ \cline{2-4}         
                                     & \multirow{1}{*}{SOPHIE}          & 7267.400                & --30.9$\pm$7.9 \\ 
\hline
\end{tabular}
\begin{tabular}{cccc}
%\centering
\hline\hline
\multirow{2}{*}{Name}              & \multirow{2}{*}{Instrument} & Mid-exp. (HJD           &  RV \\
                                                &                                          & -- 2,450,000) &  [km s$^{-1}$] \\                                                                                                                                                                                                                        
\hline
\multirow{5}{*}{\object{HD 198781}}& \multirow{5}{*}{\bf HEROS}  & 6568.690                 & --17.0$\pm$7.3 \\ 
                                     &                                                   & 6580.597              & --10.1$\pm$7.4 \\ 
                                     &                                                   & 6592.576              & --22.0$\pm$7.9 \\                                  
                                     &                                                   & 6860.864              & --26.7$\pm$7.1 \\                                      
                                     &                                                   & 6860.885              & --25.5$\pm$6.9 \\ 
\hline

\multirow{8}{*}{\object{HD 203064}}& \multirow{1}{*}{\bf ESPaDOnS}      & 6200.773                & 32.6$\pm$8.0 \\ \cline{2-4}
                                     & \multirow{3}{*}{FIES}                    & 4779.428                & 6.7$\pm$9.4 \\ 
                                     &                                                   & 5812.582              & 25.5$\pm$8.4 \\ 
                                     &                                                   & 6285.318              & 31.3$\pm$8.7 \\ \cline{2-4}                   
                                     & \multirow{4}{*}{NARVAL}          & 4086.329                & 23.9$\pm$9.1\\        (68\,Cyg)                    &                                                   & 4354.542              & 9.3$\pm$8.3 \\
                                     &                                                   & 4358.413              & 9.5$\pm$9.0 \\
                                     &                                                   & 4417.275              & 44.5$\pm$8.9 \\ %\cline{2-4}                                                    
\hline
\multirow{8}{*}{\object{HD 210839}}& \multirow{1}{*}{ESPaDOnS}& 3605.079                 & --55.6$\pm$8.1  \\ \cline{2-4}
                                     &   \multirow{6}{*}{NARVAL}                & {\bf 4083.316}  &  { --54.2$\pm$7.6} \\
                                     &                                                   & 5371.550              & --60.5$\pm$7.6 \\
                                     &                                                   & 5385.588              & --55.8$\pm$7.5 \\
                                     &                                                   & 5784.532              & --57.8$\pm$7.1 \\
        ($\lambda$\,Cep)   &                                            & 5801.577                & --56.3$\pm$7.8 \\
                                     &                                                   & 5802.543              & --61.6$\pm$7.9 \\ \cline{2-4}
                                     & \multirow{1}{*}{SOPHIE}          & 7256.476                & --43.5$\pm$7.4  \\                                                                                                                                                                                           
\hline
\multirow{1}{*}{\object{HD 228841}}& \multirow{1}{*}{\bf SOPHIE}        & 7267.431                & --62.3$\pm$9.8  \\
\hline                                      
\end{tabular}
\begin{longtable}{lccccccccccccccccccccccc} 
\begin{sidewaystable}
\caption{\label{tabLinesCNO} Lines used within CMFGEN to derive the CNO abundances.}
\begin{tabular}{lcccccccccccccccccccccccccccc}
\hline\hline
\multirow{2}{*}{Line}   &BD             & \multicolumn{12}{c}{HD}\\ \cline{3-14} 
                &+34$^{\circ}$1058&13268&14434  &14442  &15137  &15642  &41161  & 41997   & 46056 & 46485 &66811  & 69106 &74920  \\\hline
\ion{C}{II}\,4267       &$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&       &       &$\surd$&$\surd$\\
\ion{C}{III}\,4068--70  &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&       &       &$\surd$\\
\ion{C}{III}\,4153      &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &       &       &$\surd$&$\surd$&       &$\surd$&$\surd$\\
\ion{C}{III}\,4156      &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &       &       &$\surd$&$\surd$&       &$\surd$&$\surd$\\
\ion{C}{III}\,4163      &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &       &       &$\surd$&       &       &$\surd$&$\surd$\\
\ion{C}{III}\,4187      &       &       &       &$\surd$&$\surd$&       &$\surd$&       &$\surd$&$\surd$&       &$\surd$&       \\
\ion{C}{III}\,4325      &       &$\surd$&$\surd$&$\surd$&       &       &       &$\surd$        &       &       &       &       \\
\ion{C}{III}\,4666      &       &       &       &       &       &       &       &       &       &       &       &       &$\surd$\\
\ion{C}{III}\,5246      &       &       &       &       &$\surd$&       &       &       &$\surd$&       &       &$\surd$&$\surd$\\
\ion{C}{III}\,5272      &       &$\surd$&       &       &$\surd$&       &       &       &       &       &$\surd$&$\surd$&$\surd$\\
\ion{C}{III}\,5353      &       &       &       &       &       &$\surd$&       &       &       &       &       &       &       \\
\ion{C}{III}\,5826      &       &$\surd$&       &       &$\surd$&       &       &$\surd$&$\surd$&       &       &       &$\surd$\\
\ion{C}{III}\,6205      &       &       &$\surd$&       &       &       &       &       &       &       &       &       &       \\
%\ion{C}{III}\,6744     &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\hline
\multirow{2}{*}{Line}   &                \multicolumn{13}{c}{HD}\\ \cline{2-14} 
                        &92554  &102415 &117490 &124979 &149757 &150574 & 163892&175876   &191423 &192281 &203064&210839  &228841\\\hline
\ion{C}{II}\,4267       &$\surd$&$\surd$&$\surd$&       &       &$\surd$&$\surd$&       &       &       &$\surd$&       &       \\
\ion{C}{III}\,4068--70  &$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$\\
\ion{C}{III}\,4153      &$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$\\
\ion{C}{III}\,4156      &$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$\\
\ion{C}{III}\,4163      &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$\\
\ion{C}{III}\,4187      &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &       &$\surd$&$\surd$&$\surd$\\
\ion{C}{III}\,4325      &$\surd$&       &       &$\surd$&       &       &       &$\surd$&       &$\surd$&       &$\surd$&$\surd$\\
\ion{C}{III}\,4666      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{C}{III}\,5246      &       &$\surd$&       &       &       &$\surd$&$\surd$&       &       &       &$\surd$&       &       \\
\ion{C}{III}\,5272      &       &$\surd$&       &       &       &$\surd$&       &       &       &       &       &       &       \\
\ion{C}{III}\,5353      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{C}{III}\,5826      &       &       &       &       &       &$\surd$&$\surd$&       &       &$\surd$&       &       &       \\
\ion{C}{III}\,6205      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{C}{III}\,6744     &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\hline
%\end{longtable}
%\end{landscape}
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccc}
\hline\hline
\multirow{2}{*}{Line}   &BD                             & \multicolumn{12}{c}{HD}\\ \cline{3-14} 
        &+34$^{\circ}$1058      &13268  &14434  &14442  &15137  &15642  &41161& 41997& 46056    & 46485 &66811  & 69106 &74920  \\\hline
\ion{N}{II}\,3995       &       &       &$\surd$&       &       &       &       &       &       &       &       &       &$\surd$\\
\ion{N}{III}\,4004      &       &$\surd$&$\surd$&       &$\surd $&      &$\surd$& $\surd$&        &       &       &       &$\surd$\\
%\ion{N}{II}\,4035      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,4041--4043&       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{III}\,4044     &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{IV}\,4058       &       &$\surd$&$\surd$&       &       &       &$\surd$&       &       &$\surd$&       &       &$\surd$\\
\ion{N}{III}\,4095      &$\surd$&       &$\surd$&$\surd$&$\surd$&       &       &$\surd$&       &       &$\surd$&$\surd$&$\surd$\\
\ion{N}{III}\,4196      &       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &       &       &       &       &$\surd$&$\surd$\\
\ion{N}{III}\,4216      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,4447       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{III}\,4511      &$\surd$&$\surd$&$\surd$&       &$\surd $&$\surd$&$\surd$&$\surd$&$\surd$&      &$\surd$&$\surd$&       \\
\ion{N}{III}\,4515      &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&       &       &$\surd$&$\surd$&       \\
\ion{N}{III}\,4518      &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&       &       &$\surd$&$\surd$&       \\
\ion{N}{III}\,4524      &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&       &$\surd$&       \\
\ion{N}{III}\,{4535}    &$\surd$&$\surd$&$\surd$&       &       &       &$\surd$&$\surd$&       &$\surd$&       &$\surd$&       \\
\ion{N}{II}\,4602       &       &       &       &$\surd$&       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,4607       &       &       &       &$\surd$&       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,4613       &       &       &       &$\surd$&       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,4621      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{III}\,{4634--4643}&$\surd       $&      &$\surd$&       &$\surd$&$\surd$&       &       &$\surd$&       &       &$\surd$&       \\
\ion{N}{II}\,4788       &       &       &       &       &       &       &       &       &       &       &$\surd$&       &       \\
%\ion{N}{II}\,4803      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{III}\,4907      &       &       &$\surd$&$\surd$&       &       &       &       &       &       &$\surd$&       &       \\
\ion{N}{II}\,4995       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,5001       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,5005       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,5011       &       &       &$\surd$&       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,5026      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,5045      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{IV}\,5200       &       &       &$\surd$&       &       &       &       &       &       &       &$\surd$&       &$\surd$\\
\ion{N}{IV}\,5204       &       &       &$\surd$&       &       &       &       &       &       &       &$\surd$&       &$\surd$\\
%\ion{N}{II}\,5676      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,5680      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\hline
%\end{longtable}
%\end{landscape}
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccc}
\hline\hline
\multirow{2}{*}{Line}                                   & \multicolumn{13}{c}{HD}\\ \cline{2-14} 
                        &92554  &102415 &117490 &124979 &149757 &150574 &163892 &175876& 191423&192281&203064&210839    &228841\\\hline
\ion{N}{II}\,3995       &       &$\surd$&       &$\surd$&       &       &       &       &       &       &       &$\surd$&       \\
\ion{N}{III}\,4004      &       &$\surd$&$\surd$&$\surd$&       &$\surd$&       &$\surd$&       &$\surd$&       &$\surd$&$\surd$\\
%\ion{N}{II}\,4035      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,4041--4043&       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{III}\,4044     &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{IV}\,4058       &$\surd$&       &       &       &       &$\surd$&       &       &       &$\surd$&       &       &$\surd$\\
\ion{N}{III}\,4095      &$\surd$&       &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &       &       &$\surd$\\
\ion{N}{III}\,4196      &$\surd$&$\surd$&       &$\surd$&       &$\surd$&       &$\surd$&$\surd$&       &       &$\surd$&$\surd$\\
\ion{N}{III}\,4216      &       &       &       &$\surd$&       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,4447       &       &       &       &       &       &       &       &       &       &$\surd$&       &       &       \\
\ion{N}{III}\,4511      &$\surd$&$\surd$&$\surd$&$\surd$        &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$\\
\ion{N}{III}\,4515      &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$\\
\ion{N}{III}\,4518      &$\surd$&       &       &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$\\
\ion{N}{III}\,4524      &$\surd$&       &$\surd$&       &$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$\\
\ion{N}{III}\,{4535}    &$\surd$&       &       &$\surd$&$\surd$&$\surd$&       &$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$\\
\ion{N}{II}\,4602       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,4607       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{II}\,4613       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,4621      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{III}\,{4634--4643}&     &$\surd$&$\surd$&       &       &$\surd$&       &       &       &$\surd$&       &       &$\surd$\\
\ion{N}{II}\,4788       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,4803      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{III}\,4907      &$\surd$&$\surd$&$\surd$&       &       &$\surd$&       &       &       &       &       &$\surd$&       \\
\ion{N}{II}\,4995       &       &       &       &       &       &       &       &       &$\surd$&       &       &       &       \\
\ion{N}{II}\,5001       &       &       &       &       &       &       &       &       &$\surd$&       &       &       &       \\
\ion{N}{II}\,5005       &       &       &       &       &       &       &       &       &$\surd $&      &       &       &       \\
\ion{N}{II}\,5011       &       &       &       &       &       &       &       &       &$\surd $&      &       &       &       \\
%\ion{N}{II}\,5026      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,5045      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{N}{IV}\,5200       &       &       &       &       &       &       &       &       &       &       &       &$\surd$&       \\
\ion{N}{IV}\,5204       &       &       &       &       &       &       &       &       &       &       &       &$\surd$&       \\ \hline
%\ion{N}{II}\,5676      &       &       &       &       &       &       &       &       &       &       &       &       &       \\
%\ion{N}{II}\,5680      &       &       &       &       &       &       &       &       &       &       &       &       &       \\\hline
%\end{longtable}
%\end{landscape}
\end{tabular}
\begin{tabular}{lcccccccccccccccccccccccccc}
\hline\hline
\multirow{2}{*}{Line}   &BD                             & \multicolumn{12}{c}{HD}\\ \cline{3-14} 
        &+34$^{\circ}$1058      &13268  &14434  &14442  &15137  &15642  &41161  & 41997   & 46056 & 46485 &66811  & 69106 &74920  \\
\hline
\ion{O}{II}\,3792       &       &$\surd$&$\surd$&       &       &       &       &       &       &$\surd$&$\surd$&$\surd$&       \\
\ion{O}{II}\,3913       &       &       &       &       &       &$\surd$&       &       &       &       &       &$\surd$&       \\
\ion{O}{II}\,3955       &       &       &       &       &$\surd$&$\surd$&       &       &       &       &       &$\surd$&       \\
\ion{O}{II}\,3963       &       &$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&       &$\surd$&       \\
\ion{O}{II}\,4277--78   &       &       &       &       &       &       &       &       &       &$\surd$&       &       &       \\
\ion{O}{II}\,4284       &       &       &       &       &       &       &       &       &       &$\surd$&       &       &       \\
\ion{O}{II}\,4305       &       &       &       &$\surd$&       &       &       &       &$\surd$&       &       &       &$\surd$\\
\ion{O}{II}\,4318       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &       &$\surd$&$\surd$\\
\ion{O}{II}\,4321       &$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$\\
\ion{O}{II}\,4368       &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &       &$\surd$&$\surd$&$\surd$&$\surd$\\
\ion{O}{II}\,4416       &       &$\surd$&       &       &$\surd$&$\surd$&       &       &       &       &       &$\surd$&$\surd$\\
\ion{O}{II}\,4418       &       &$\surd$&       &       &$\surd$&$\surd$&       &       &       &       &       &$\surd$&       \\
\ion{O}{II}\,4592       &$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &$\surd$&$\surd$\\
\ion{O}{II}\,4597       &$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &$\surd$&$\surd$\\
\ion{O}{II}\,4603       &       &       &       &$\surd$&$\surd$&       &       &       &$\surd$&       &       &       &       \\
\ion{O}{II}\,4611       &       &       &       &$\surd$&       &       &       &       &       &       &       &       &       \\
\ion{O}{II}\,4663       &       &       &       &       &$\surd$&$\surd$&       &$\surd$&       &       &       &       &       \\
\ion{O}{II}\,4678       &       &       &       &       &$\surd$&$\surd$&       &$\surd$&       &       &       &$\surd$&       \\
\ion{O}{II}\,4700       &       &$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &$\surd$&       \\
\ion{O}{II}\,4707       &       &       &       &       &$\surd$&$\surd$&       &       &$\surd$&       &       &$\surd$&       \\
\hline\hline

\multirow{2}{*}{Line}   &                                \multicolumn{12}{c}{HD}\\ \cline{2-14} 
                        &92554  &102415 &117490 &124979 &149757 & 150574& 163892 &175876&191423&192281&203064     &210839 &228841\\\hline
\ion{O}{II}\,3792       &       &       &$\surd$&       &$\surd$&       &       &$\surd$&$\surd$&       &       &$\surd$&       \\
\ion{O}{II}\,3913       &       &$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &       &       &       &       &       \\
\ion{O}{II}\,3955       &$\surd$&$\surd$&$\surd$&       &$\surd$&       &$\surd$&       &       &       &       &       &$\surd$\\
\ion{O}{II}\,3963       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$\\
\ion{O}{II}\,4277--78   &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{O}{II}\,4284       &       &       &       &       &       &       &       &       &       &       &       &       &       \\
\ion{O}{II}\,4305       &       &       &$\surd$&       &$\surd$&       &       &       &       &       &       &$\surd$&       \\
\ion{O}{II}\,4318       &$\surd$&       &       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$\\
\ion{O}{II}\,4321       &$\surd$&       &       &       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &       &$\surd$\\
\ion{O}{II}\,4368       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$\\
\ion{O}{II}\,4416       &$\surd$&$\surd$&$\surd$&       &       &$\surd$&$\surd$&       &$\surd$&       &       &       &$\surd$\\
\ion{O}{II}\,4418       &$\surd$&$\surd$&$\surd$&       &       &$\surd$&$\surd$&       &$\surd$&       &       &       &       \\
\ion{O}{II}\,4592       &$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &$\surd$&$\surd$\\
\ion{O}{II}\,4597       &$\surd$&       &$\surd$&$\surd$&$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &$\surd$&$\surd$\\
\ion{O}{II}\,4603       &       &       &$\surd$&       &       &$\surd$&       &       &       &       &       &       &       \\
\ion{O}{II}\,4611       &       &       &$\surd$&       &       &       &       &       &       &       &       &       &       \\
\ion{O}{II}\,4663       &       &       &$\surd$&       &$\surd$&       &       &       &       &       &       &       &       \\
\ion{O}{II}\,4678       &$\surd$&       &$\surd$&       &$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &       &       \\
\ion{O}{II}\,4700       &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &       &       \\
\ion{O}{II}\,4707       &$\surd$&$\surd$&$\surd$&       &$\surd$&$\surd$&$\surd$&       &$\surd$&       &       &       &       \\
\hline
\end{tabular}
